Syntactic Complexity of Star-Free Languages

The syntactic complexity of a regular language is the cardinality of its syntactic semigroup. The syntactic complexity of a subclass of regular languages is the maximal syntactic complexity of languages in that subclass, taken as a function of the state complexity of these languages. We study the syntactic complexity of star-free regular languages, that is, languages that can be constructed from finite languages using union, complement and concatenation. We find tight upper bounds on the syntactic complexity of languages accepted by monotonic and partially monotonic automata. We introduce "nearly monotonic" automata, which accept star-free languages, and find a tight upper bound on the syntactic complexity of languages accepted by such automata. We conjecture that this bound is also an upper bound on the syntactic complexity of star-free languages.

==> ConcatPM.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5632,2804)(0,-10)
\put(2930,114){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2959.500,4202.654){\arc{8388.394}{1.0360}{2.1056}}
\blacken\path(941.057,560.451)(822.000,594.000)(911.262,508.371)(941.057,560.451)
\put(597.000,1233.643){\arc{340.715}{2.1274}{7.2974}}
\blacken\path(735.781,1202.668)(687.000,1089.000)(783.533,1166.340)(735.781,1202.668)
\put(2950.500,1633.500){\arc{1705.019}{4.1376}{5.3781}}
\blacken\path(2577.698,2433.106)(2487.000,2349.000)(2606.607,2380.530)(2577.698,2433.106)
\put(1782.000,2214.000){\arc{300.000}{0.6435}{5.6397}}
\blacken\path(1782.521,2336.012)(1902.000,2304.000)(1811.642,2388.471)(1782.521,2336.012)
\put(2170,806){\ellipse{604}{604}}
\put(3747,806){\ellipse{512}{512}}
\put(3745,806){\ellipse{604}{604}}
\put(597,819){\ellipse{604}{604}}
\put(5322,819){\ellipse{604}{604}}
\put(2172,2214){\ellipse{604}{604}}
\put(3747,2201){\ellipse{512}{512}}
\put(3745,2201){\ellipse{604}{604}}
\path(12,819)(282,819)
\blacken\path(162.000,789.000)(282.000,819.000)(162.000,849.000)(162.000,789.000)
\path(912,819)(1857,819)
\blacken\path(1737.000,789.000)(1857.000,819.000)(1737.000,849.000)(1737.000,789.000)
\path(2487,819)(3432,819)
\blacken\path(3312.000,789.000)(3432.000,819.000)(3312.000,849.000)(3312.000,789.000)
\path(4062,819)(5007,819)
\blacken\path(4887.000,789.000)(5007.000,819.000)(4887.000,849.000)(4887.000,789.000)
\path(3567,1044)(2397,1989)
\blacken\path(2509.203,1936.938)(2397.000,1989.000)(2471.503,1890.261)(2509.203,1936.938)
\path(2172,1089)(2172,1899)
\blacken\path(2202.000,1779.000)(2172.000,1899.000)(2142.000,1779.000)(2202.000,1779.000)
\blacken\path(3717.000,1209.000)(3747.000,1089.000)(3777.000,1209.000)(3717.000,1209.000)
\path(3747,1089)(3747,1899)
\path(2487,2214)(3432,2214)
\blacken\path(3312.000,2184.000)(3432.000,2214.000)(3312.000,2244.000)(3312.000,2184.000)
\put(2172,751){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(3747,751){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(597,751){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(5322,751){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(3162,1539){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3747,2146){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(2172,2146){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(1452,2169){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(597,1479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2937,2582){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2922,1989){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3957,1494){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1984,1434){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4490,917){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2892,894){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1317,894){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5322,1479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5322.000,1233.643){\arc{340.715}{2.1274}{7.2974}}
\blacken\path(5460.781,1202.668)(5412.000,1089.000)(5508.533,1166.340)(5460.781,1202.668)
\end{picture}
}


==> PMnotM.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7764,2054)(0,-10)
\put(916,91){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}}
\put(1099.500,473.500){\arc{1785.567}{4.1547}{5.2701}}
\blacken\path(718.918,1313.772)(627.000,1231.000)(747.055,1260.778)(718.918,1313.772)
\put(6113.500,2303.500){\arc{2565.395}{1.1935}{1.9480}}
\blacken\path(6482.251,1043.648)(6586.000,1111.000)(6462.762,1100.395)(6482.251,1043.648)
\put(6113.500,443.500){\arc{1785.567}{4.1547}{5.2701}}
\blacken\path(5732.918,1283.772)(5641.000,1201.000)(5761.055,1230.778)(5732.918,1283.772)
\put(3743.000,684.000){\arc{450.000}{5.3559}{10.3521}}
\blacken\path(3559.021,750.417)(3608.000,864.000)(3511.333,786.828)(3559.021,750.417)
\put(2405.500,1156.000){\arc{425.000}{3.5789}{8.9874}}
\blacken\path(2315.181,996.293)(2213.000,1066.000)(2270.356,956.408)(2315.181,996.293)
\put(7415.500,1133.000){\arc{425.000}{3.5789}{8.9874}}
\blacken\path(7325.181,973.293)(7223.000,1043.000)(7280.356,933.408)(7325.181,973.293)
\put(310,1173){\ellipse{604}{604}}
\put(316,1168){\ellipse{512}{512}}
\put(1885,1173){\ellipse{604}{604}}
\put(5324,1143){\ellipse{604}{604}}
\put(3751,1156){\ellipse{604}{604}}
\put(6899,1143){\ellipse{604}{604}}
\put(5330,1138){\ellipse{512}{512}}
\blacken\path(4186.000,1186.000)(4066.000,1156.000)(4186.000,1126.000)(4186.000,1186.000)
\path(4066,1156)(5011,1156)
\path(5318,556)(5318,826)
\blacken\path(5348.000,706.000)(5318.000,826.000)(5288.000,706.000)(5348.000,706.000)
\path(301,571)(301,841)
\blacken\path(331.000,721.000)(301.000,841.000)(271.000,721.000)(331.000,721.000)
\path(6631,1328)(6630,1329)(6628,1330)
	(6624,1332)(6619,1335)(6610,1340)
	(6599,1347)(6585,1355)(6568,1364)
	(6548,1376)(6525,1389)(6499,1403)
	(6470,1418)(6439,1435)(6405,1452)
	(6370,1470)(6333,1489)(6294,1507)
	(6254,1526)(6212,1545)(6169,1563)
	(6124,1581)(6079,1599)(6032,1616)
	(5983,1632)(5932,1648)(5880,1663)
	(5825,1677)(5769,1690)(5709,1702)
	(5647,1712)(5583,1722)(5516,1730)
	(5446,1735)(5375,1739)(5303,1741)
	(5231,1740)(5160,1737)(5092,1732)
	(5025,1725)(4962,1716)(4902,1706)
	(4844,1695)(4789,1683)(4736,1669)
	(4686,1655)(4637,1640)(4591,1624)
	(4546,1607)(4502,1590)(4460,1573)
	(4420,1555)(4380,1537)(4342,1519)
	(4306,1500)(4271,1482)(4238,1465)
	(4207,1448)(4178,1432)(4151,1416)
	(4127,1402)(4106,1390)(4087,1379)
	(4071,1369)(4058,1361)(4048,1355)
	(4040,1350)(4029,1343)
\blacken\path(4114.133,1432.735)(4029.000,1343.000)(4146.346,1382.115)(4114.133,1432.735)
\put(312,1118){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1887,1118){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1129,1448){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1085,841){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(2697,1118){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(3751,1088){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(5326,1088){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(6901,1088){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3714,211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(4523,1238){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6137,788){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(7749,1073){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(5326,1832){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5836,1380){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5161,106){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}}
\put(1099.500,2333.500){\arc{2565.395}{1.1935}{1.9480}}
\blacken\path(1468.251,1073.648)(1572.000,1141.000)(1448.762,1130.395)(1468.251,1073.648)
\end{picture}
}


==> SFnotNM.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4601,1959)(0,-10)
\put(2156,87){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2950.500,348.500){\arc{1785.567}{4.1547}{5.2701}}
\blacken\path(2569.918,1188.772)(2478.000,1106.000)(2598.055,1135.778)(2569.918,1188.772)
\put(4252.500,1038.000){\arc{425.000}{3.5789}{8.9874}}
\blacken\path(4162.181,878.293)(4060.000,948.000)(4117.356,838.408)(4162.181,878.293)
\put(2163.000,538.000){\arc{425.906}{5.1487}{10.5592}}
\blacken\path(2003.357,628.776)(2073.000,731.000)(1963.444,673.575)(2003.357,628.776)
\put(2161,1048){\ellipse{604}{604}}
\put(588,1061){\ellipse{604}{604}}
\put(3736,1048){\ellipse{604}{604}}
\put(3739,1051){\ellipse{512}{512}}
\path(903,1061)(1848,1061)
\blacken\path(1728.000,1031.000)(1848.000,1061.000)(1728.000,1091.000)(1728.000,1031.000)
\path(12,1053)(282,1053)
\blacken\path(162.000,1023.000)(282.000,1053.000)(162.000,1083.000)(162.000,1023.000)
\blacken\path(3349.230,1267.551)(3468.000,1233.000)(3379.463,1319.378)(3349.230,1267.551)
\path(3468,1233)(3456,1240)(3447,1245)
	(3436,1252)(3422,1260)(3405,1269)
	(3385,1281)(3362,1294)(3336,1308)
	(3307,1323)(3276,1340)(3242,1357)
	(3207,1375)(3170,1394)(3131,1412)
	(3091,1431)(3049,1450)(3006,1468)
	(2961,1486)(2916,1504)(2869,1521)
	(2820,1537)(2769,1553)(2717,1568)
	(2662,1582)(2606,1595)(2546,1607)
	(2484,1617)(2420,1627)(2353,1635)
	(2283,1640)(2212,1644)(2140,1646)
	(2068,1645)(1997,1642)(1929,1637)
	(1862,1630)(1799,1621)(1739,1611)
	(1681,1600)(1626,1588)(1573,1574)
	(1523,1560)(1474,1545)(1428,1529)
	(1383,1512)(1339,1495)(1297,1478)
	(1257,1460)(1217,1442)(1179,1424)
	(1143,1405)(1108,1387)(1075,1370)
	(1044,1353)(1015,1337)(988,1321)
	(964,1307)(943,1295)(924,1284)
	(908,1274)(895,1266)(885,1260)
	(877,1255)(872,1252)(869,1250)
	(867,1249)(866,1248)
\put(588,993){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2163,993){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3738,993){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(1360,1143){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2974,693){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4586,978){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2163,1737){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2673,1285){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2950.500,2208.500){\arc{2565.395}{1.1935}{1.9480}}
\blacken\path(3319.251,948.648)(3423.000,1016.000)(3299.762,1005.395)(3319.251,948.648)
\end{picture}
}


==> conflicts3.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7029,2019)(0,-10)
\put(161,461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$322$}}}}
\put(1362,1370){\arc{210}{1.5708}{3.1416}}
\put(1362,1527){\arc{210}{3.1416}{4.7124}}
\put(1857,1527){\arc{210}{4.7124}{6.2832}}
\put(1857,1370){\arc{210}{0}{1.5708}}
\path(1257,1370)(1257,1527)
\path(1362,1632)(1857,1632)
\path(1962,1527)(1962,1370)
\path(1857,1265)(1362,1265)
\put(2630,1370){\arc{210}{1.5708}{3.1416}}
\put(2630,1527){\arc{210}{3.1416}{4.7124}}
\put(3125,1527){\arc{210}{4.7124}{6.2832}}
\put(3125,1370){\arc{210}{0}{1.5708}}
\path(2525,1370)(2525,1527)
\path(2630,1632)(3125,1632)
\path(3230,1527)(3230,1370)
\path(3125,1265)(2630,1265)
\put(3889,1370){\arc{210}{1.5708}{3.1416}}
\put(3889,1527){\arc{210}{3.1416}{4.7124}}
\put(4384,1527){\arc{210}{4.7124}{6.2832}}
\put(4384,1370){\arc{210}{0}{1.5708}}
\path(3784,1370)(3784,1527)
\path(3889,1632)(4384,1632)
\path(4489,1527)(4489,1370)
\path(4384,1265)(3889,1265)
\put(5149,1370){\arc{210}{1.5708}{3.1416}}
\put(5149,1527){\arc{210}{3.1416}{4.7124}}
\put(5644,1527){\arc{210}{4.7124}{6.2832}}
\put(5644,1370){\arc{210}{0}{1.5708}}
\path(5044,1370)(5044,1527)
\path(5149,1632)(5644,1632)
\path(5749,1527)(5749,1370)
\path(5644,1265)(5149,1265)
\put(117,470){\arc{210}{1.5708}{3.1416}}
\put(117,627){\arc{210}{3.1416}{4.7124}}
\put(612,627){\arc{210}{4.7124}{6.2832}}
\put(612,470){\arc{210}{0}{1.5708}}
\path(12,470)(12,627)
\path(117,732)(612,732)
\path(717,627)(717,470)
\path(612,365)(117,365)
\put(1362,462){\arc{210}{1.5708}{3.1416}}
\put(1362,619){\arc{210}{3.1416}{4.7124}}
\put(1857,619){\arc{210}{4.7124}{6.2832}}
\put(1857,462){\arc{210}{0}{1.5708}}
\path(1257,462)(1257,619)
\path(1362,724)(1857,724)
\path(1962,619)(1962,462)
\path(1857,357)(1362,357)
\put(2630,469){\arc{210}{1.5708}{3.1416}}
\put(2630,626){\arc{210}{3.1416}{4.7124}}
\put(3125,626){\arc{210}{4.7124}{6.2832}}
\put(3125,469){\arc{210}{0}{1.5708}}
\path(2525,469)(2525,626)
\path(2630,731)(3125,731)
\path(3230,626)(3230,469)
\path(3125,364)(2630,364)
\put(3889,469){\arc{210}{1.5708}{3.1416}}
\put(3889,626){\arc{210}{3.1416}{4.7124}}
\put(4384,626){\arc{210}{4.7124}{6.2832}}
\put(4384,469){\arc{210}{0}{1.5708}}
\path(3784,469)(3784,626)
\path(3889,731)(4384,731)
\path(4489,626)(4489,469)
\path(4384,364)(3889,364)
\put(5149,469){\arc{210}{1.5708}{3.1416}}
\put(5149,626){\arc{210}{3.1416}{4.7124}}
\put(5644,626){\arc{210}{4.7124}{6.2832}}
\put(5644,469){\arc{210}{0}{1.5708}}
\path(5044,469)(5044,626)
\path(5149,731)(5644,731)
\path(5749,626)(5749,469)
\path(5644,364)(5149,364)
\path(357,1272)(357,732)
\path(1617,1272)(1617,732)
\path(2877,1272)(2877,732)
\path(4137,1272)(4137,732)
\path(5397,1272)(5397,732)
\put(6417,1377){\arc{210}{1.5708}{3.1416}}
\put(6417,1534){\arc{210}{3.1416}{4.7124}}
\put(6912,1534){\arc{210}{4.7124}{6.2832}}
\put(6912,1377){\arc{210}{0}{1.5708}}
\path(6312,1377)(6312,1534)
\path(6417,1639)(6912,1639)
\path(7017,1534)(7017,1377)
\path(6912,1272)(6417,1272)
\put(6410,477){\arc{210}{1.5708}{3.1416}}
\put(6410,634){\arc{210}{3.1416}{4.7124}}
\put(6905,634){\arc{210}{4.7124}{6.2832}}
\put(6905,477){\arc{210}{0}{1.5708}}
\path(6305,477)(6305,634)
\path(6410,739)(6905,739)
\path(7010,634)(7010,477)
\path(6905,372)(6410,372)
\path(6657,1272)(6657,732)
\path(312,372)(312,12)(2922,12)
	(2922,147)(2922,372)
\path(4092,372)(4092,12)(6702,12)
	(6702,147)(6702,372)
\path(1257,552)(717,552)
\path(2517,552)(1977,552)
\path(5037,552)(4497,552)
\path(6297,552)(5757,552)
\dashline{45.000}(2922,1632)(2922,1992)(312,1992)
	(312,1857)(312,1632)
\dashline{45.000}(6702,1632)(6702,1992)(4092,1992)
	(4092,1857)(4092,1632)
\dashline{45.000}(1257,1452)(717,1452)
\dashline{45.000}(2517,1452)(1977,1452)
\dashline{45.000}(5037,1452)(4497,1452)
\dashline{45.000}(6297,1452)(5757,1452)
\put(169,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$113$}}}}
\put(1399,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$122$}}}}
\put(2674,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$323$}}}}
\put(3941,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$121$}}}}
\put(1406,453){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$313$}}}}
\put(2681,461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$112$}}}}
\put(3941,461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$233$}}}}
\put(5209,461){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$221$}}}}
\put(6432,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$223$}}}}
\put(6477,462){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$131$}}}}
\put(5186,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$133$}}}}
\put(117,1370){\arc{210}{1.5708}{3.1416}}
\put(117,1527){\arc{210}{3.1416}{4.7124}}
\put(612,1527){\arc{210}{4.7124}{6.2832}}
\put(612,1370){\arc{210}{0}{1.5708}}
\path(12,1370)(12,1527)
\path(117,1632)(612,1632)
\path(717,1527)(717,1370)
\path(612,1265)(117,1265)
\end{picture}
}


==> forest.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5670,1957)(0,-10)
\put(818,97){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(a)}}}}
\put(956,750){\blacken\ellipse{96}{96}}
\put(956,750){\ellipse{96}{96}}
\put(656,1800){\blacken\ellipse{96}{96}}
\put(656,1800){\ellipse{96}{96}}
\put(56,750){\blacken\ellipse{96}{96}}
\put(56,750){\ellipse{96}{96}}
\put(1856,750){\blacken\ellipse{96}{96}}
\put(1856,750){\ellipse{96}{96}}
\put(1856,1350){\blacken\ellipse{96}{96}}
\put(1856,1350){\ellipse{96}{96}}
\put(1260,1800){\blacken\ellipse{96}{96}}
\put(1260,1800){\ellipse{96}{96}}
\path(956,1298)(956,810)(956,765)(971,772)
\path(1856,1290)(1856,802)(1856,757)(1871,764)
\path(1247,1753)(993,1385)
\path(689,1750)(937,1367)
\put(1069,652){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(1060,1252){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(1991,1260){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(154,660){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1976,645){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}7}}}}
\put(386,1718){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(1385,1732){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(4426.619,602.509){\arc{263.289}{5.1804}{10.2363}}
\blacken\path(4580.229,639.870)(4486.000,720.000)(4531.435,604.954)(4580.229,639.870)
\put(5333.619,602.509){\arc{263.289}{5.1804}{10.2363}}
\blacken\path(5487.229,639.870)(5393.000,720.000)(5438.435,604.954)(5487.229,639.870)
\put(3534.619,587.509){\arc{263.289}{5.1804}{10.2363}}
\blacken\path(3688.229,624.870)(3594.000,705.000)(3639.435,589.954)(3688.229,624.870)
\put(4406,1358){\blacken\ellipse{96}{96}}
\put(4406,1358){\ellipse{96}{96}}
\put(4406,758){\blacken\ellipse{96}{96}}
\put(4406,758){\ellipse{96}{96}}
\put(4106,1808){\blacken\ellipse{96}{96}}
\put(4106,1808){\ellipse{96}{96}}
\put(3506,758){\blacken\ellipse{96}{96}}
\put(3506,758){\ellipse{96}{96}}
\put(5306,758){\blacken\ellipse{96}{96}}
\put(5306,758){\ellipse{96}{96}}
\put(5306,1358){\blacken\ellipse{96}{96}}
\put(5306,1358){\ellipse{96}{96}}
\put(4710,1808){\blacken\ellipse{96}{96}}
\put(4710,1808){\ellipse{96}{96}}
\path(4697,1761)(4443,1393)
\blacken\path(4486.476,1508.801)(4443.000,1393.000)(4535.855,1474.718)(4486.476,1508.801)
\path(4139,1758)(4387,1375)
\blacken\path(4296.595,1459.422)(4387.000,1375.000)(4346.959,1492.033)(4296.595,1459.422)
\path(4403,1298)(4403,803)
\blacken\path(4373.000,923.000)(4403.000,803.000)(4433.000,923.000)(4373.000,923.000)
\path(5310,1298)(5310,803)
\blacken\path(5280.000,923.000)(5310.000,803.000)(5340.000,923.000)(5280.000,923.000)
\put(3672,698){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(4586,705){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(5517,690){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}7}}}}
\put(5493,1268){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(4578,1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(4850,1725){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(3814,1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(4283,91){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(b)}}}}
\put(956,1350){\blacken\ellipse{96}{96}}
\put(956,1350){\ellipse{96}{96}}
\end{picture}
}


==> monempty.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5331,1625)(0,-10)
\put(277,1391){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4235.500,-108.500){\arc{1785.567}{4.1547}{5.2701}}
\blacken\path(3854.918,731.772)(3763.000,649.000)(3883.055,678.778)(3854.918,731.772)
\put(3441.000,1069.000){\arc{450.000}{2.2143}{7.2105}}
\blacken\path(3624.979,1002.583)(3576.000,889.000)(3672.667,966.172)(3624.979,1002.583)
\put(5008.000,1069.000){\arc{450.000}{2.2143}{7.2105}}
\blacken\path(5191.979,1002.583)(5143.000,889.000)(5239.667,966.172)(5191.979,1002.583)
\put(306.000,1061.000){\arc{450.000}{2.2143}{7.2105}}
\blacken\path(489.979,994.583)(441.000,881.000)(537.667,958.172)(489.979,994.583)
\put(1873,604){\ellipse{604}{604}}
\put(5021,591){\ellipse{604}{604}}
\put(3446,591){\ellipse{604}{604}}
\put(3452,586){\ellipse{512}{512}}
\put(310,587){\ellipse{604}{604}}
\path(2188,604)(3133,604)
\blacken\path(3013.000,574.000)(3133.000,604.000)(3013.000,634.000)(3013.000,574.000)
\path(1866,12)(1866,282)
\blacken\path(1896.000,162.000)(1866.000,282.000)(1836.000,162.000)(1896.000,162.000)
\path(1559,603)(614,603)
\blacken\path(734.000,633.000)(614.000,603.000)(734.000,573.000)(734.000,633.000)
\put(1873,536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(5023,536){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(4259,236){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4242,873){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5001,1391){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3440,1383){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1207,708){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2645,701){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(312,522){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3448,521){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(4235.500,1751.500){\arc{2565.395}{1.1935}{1.9480}}
\blacken\path(4604.251,491.648)(4708.000,559.000)(4584.762,548.395)(4604.251,491.648)
\end{picture}
}

